SpliTEE: Fast and Private LLM Inference by Coupling GPU-Assisted Trusted Execution Environments with Differential Privacy

User prompts provided to large language models (LLMs) may contain private information. One way to protect them is to execute the LLM inside a trusted execution environment (TEE). However, this results in slow inference times as current TEEs are significantly slower than GPUs for LLM inference. To circumvent this, Tram\`er and Boneh (2019) proposed Slalom which splits neural network inference between a TEE and an untrusted GPU. They encrypt inputs to computations outsourced to the GPU. In this paper, we extend this split-inference architecture to LLM inference and instead protect intermediate inputs using differential privacy (DP). We first demonstrate that masking intermediate representations is necessary by showing an 80% accuracy on a prompt-reconstruction attack from these representations. Our main contribution is a global sensitivity analysis of key functions in LLM inference, which bounds the required scale of DP noise. Unlike encryption, DP avoids quantization, allowing the LLM to remain in the floating-point domain. We also derive an upper bound on the floating-point error from masking and subsequent noise cancellation as a function of the privacy parameter epsilon, keeping the same quality of the LLM response. We implement our architecture using the Intel TDX TEE and two LLMs: Llama-3.2-3B and Qwen3-4B. Our split execution is nearly twice as fast as fully TDX-based inference. Moreover, it is at most 43% faster than Slalom while achieving higher accuracy. Finally, we demonstrate that prompt reconstruction, even with knowledge of the DP mechanism, cannot recover more information than is contained in an unrelated prompt.

==> Figures/methodology.tex <==
\begin{tikzpicture}


\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\node[
    draw=gray,
    fill=gray!10,
    ellipse,
    minimum height=0.8cm,
    minimum width=1.4cm
] (x) {$\vtr{x}$};

\node[
    draw=gray,
    fill=gray!10,
    ellipse,
    below right = 0.35cm and 0.20cm of x,
    minimum height=0.8cm,
    minimum width=1.4cm
] (bank) {$\left\{\bm{\eta},W\bm{\eta}\right\}$};

\node[
    right = 0 pt of bank, 
] (noisebank){Noise Bank};

\node[
    draw=gray,
    fill=gray!10,
    ellipse,
    below = 1cm of x,
    minimum height=0.8cm,
    minimum width=1.4cm
] (wx) {$W\vtr{x}$};

\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right = 1.5cm of x,
    minimum height=0.8cm,
    minimum width= 3cm
] (xplusn) {\shortstack{\text{Noise addition} \\ $\widetilde{\vtr{x}} = \vtr{x} + \bm{\eta}$}};


\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right = 1.5cm of wx,
    minimum height=0.8cm,
    minimum width= 3cm
] (wxminuswn) {\shortstack{\text{Noise Correction} \\ $W\vtr{x} = W\widetilde{\vtr{x}} - W\bm{\eta}$}};




\draw[-{Latex[length=2mm,width=2mm]}] (x) -- (xplusn);
\draw[-{Latex[length=2mm,width=2mm]}] (bank) -- (xplusn);
\draw[{Latex[length=2mm,width=2mm]}-] (wx) -- (wxminuswn);
\draw[-{Latex[length=2mm,width=2mm]}] (bank) -- (wxminuswn);

\begin{pgfonlayer}{background}
\node[
    draw=teeborder,
    fill=teebg,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(x) (wx) (wxminuswn)(noisebank), %
] (NB) {};
\end{pgfonlayer}

\node[
    below = 5 pt of NB, 
] (tee){Trusted Execution Environment};

\node[
    draw=gray,
    fill=gray!10,
    ellipse,
    right = 1.5cm of xplusn,
    minimum height=0.8cm,
    minimum width=1.4cm
] (xtilde) {$\widetilde{\vtr{x}}$};

\node[
    draw=gray,
    fill=gray!10,
    ellipse,
    right = 1.5cm of xplusn,
    right = 1.5cm of wxminuswn,
    minimum height=0.8cm,
    minimum width=1.4cm
] (wxtilde) {$W\widetilde{\vtr{x}}$};


\draw[-{Latex[length=2mm,width=2mm]}] (xplusn) -- (xtilde);
\draw[{Latex[length=2mm,width=2mm]}-] (wxminuswn) -- (wxtilde);

\begin{pgfonlayer}{background}
\node[
    draw=brown,
    fill=brown!10,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(xtilde) (wxtilde),%
] (SM) {};
\end{pgfonlayer}

\node[
    below = 5 pt of SM, 
] (smzone){Shared Memory};

\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    below right = 0.25cm and 1.5cm of xtilde,
    minimum height=0.8cm,
    minimum width= 3cm
] (wxcomp) {$W\widetilde{\vtr{x}} = W(\vtr{x} + \bm{\eta})$};

\node[
    above = 18pt of wxcomp,
    inner sep=0pt,
] (noisyinput){Noisy Input};

\node[
    below = 17pt of wxcomp, 
    inner sep=0pt,
] (noisyoutput){Noisy Output};

\node (bend) [right=1.5cm of wxtilde] {};





\draw[-{Latex[length=2mm,width=2mm]}] (xtilde) -| (wxcomp);

\draw[-{Latex[length=2mm,width=2mm]}] (wxcomp) |- (wxtilde);

\begin{pgfonlayer}{background}
\node[
    draw=red,
    fill=red!10,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(wxcomp) (bend) (noisyinput) (noisyoutput) %
] (GPU) {};

\node[
    below = 5 pt of GPU, 
] (){Untrusted GPU};
\end{pgfonlayer}




\end{tikzpicture}


==> Figures/prompt-reconstruction.tex <==
\begin{tikzpicture}




\node (X) {$\widetilde{X}$};
\node[
    below=0.1cm of  X,
    align=center
] (masked)  {Masked\\Input};



\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right=1cm of X,
    minimum height=0.8cm
] (expand) {Expand};

\draw[-{Latex[length=2mm,width=2mm]}] (X) -- (expand);

\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right=0.5cm of expand,
    minimum height=0.8cm
] (silu) {SiLU};

\draw[-{Latex[length=2mm,width=2mm]}] (expand) -- (silu);

\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right=0.5cm of silu,
    minimum height=0.8cm
] (reduce) {Reduce};

\draw[-{Latex[length=2mm,width=2mm]}] (silu) -- (reduce);

\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right=0.5cm of reduce,
    minimum height=0.8cm
] (silu2) {SiLU};

\draw[-{Latex[length=2mm,width=2mm]}] (reduce) -- (silu2);

\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right=0.5cm of silu2,
    minimum height=0.8cm
] (norm) {Norm};

\draw[-{Latex[length=2mm,width=2mm]}] (silu2) -- (norm);


\node (titlePNabove) [above=1cm of expand.center] {};
\node (titlePNbelow) [below=1cm of expand.center] {};

\node[
    draw=gray,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(expand) (titlePNabove) (titlePNbelow) (norm),
    label={[anchor=north west, align=left]north west:Projection Network},
] (PN) {};

\node[
    right=1cm of norm,
    minimum height=0.8cm
] (softX) {$\widetilde{X}'$};

\node[
    below=0.1cm of  softX,
    align=center
] (softpf)  {Soft\\Prefix};

\draw[-{Latex[length=2mm,width=2mm]}] (norm) -- (softX);


\node[
    right=1cm of softX,
    minimum height=0.8cm
] (llama) {};

\draw[-{Latex[length=2mm,width=2mm]}] (softX) -- (llama);

\node (titleLabove) [above=1cm of llama.center] {};
\node (titleLbelow) [below=1cm of llama.center] {};
\node (titleLright) [right=1cm of llama.center] {};


\node[
    draw=brown,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(llama) (titleLabove) (titleLbelow) (titleLright),
    label={[anchor=north west, align=left]north west:Attacker\\LLM},
] (L) {};


\node[
    right=1cm of titleLright,
    align=center
    ] (nexttoken) {Next\\Token};

\draw[-{Latex[length=2mm,width=2mm]}] (titleLright) -- (nexttoken);

\node (forkC) [below=1.7cm of nexttoken] {};

\node[
    left = 0.5cm of forkC,
] (cross) {\includegraphics[width=5mm]{Figures/cross.png}};

\draw[-] (nexttoken) -- (forkC.center) -- (cross);

\node[
   below=0.35cm of L,
   minimum height=0.8cm
] (teacherX) {$X$};

\node[
   left=0.18cm of teacherX,
   minimum height=0.8cm
] (teacherF) {Original Tokens (Teacher Forcing)};

\draw[-{Latex[length=2mm,width=2mm]}] (teacherX.north) -- (L);






\end{tikzpicture}


==> Figures/system-architecture.tex <==
\begin{tikzpicture}



\node (P1) {\includegraphics[width=16mm]{Figures/prompt.png}};

\node[right=3.5cm of P1] (P2) {};


\node[right=5cm of P2] (P3) {};

\draw[
    dashed,
    draw=teeborder,
    fill=teebg
]
    ([xshift=-1cm,yshift=1cm]P2.center)
    rectangle
    ++(2cm,-3cm);

\node at (P2) {\includegraphics[width=12mm]{Figures/tee.png}};
\node[below=15pt of P2] {TEE};

\draw[
    draw=red,
    dashed,
    fill=red!10,
]
    ([xshift=-1cm,yshift=1cm]P3.center)
    rectangle
    ++(2cm,-3cm);

\node at (P3) {\includegraphics[width=12mm]{Figures/gpu.png}};
\node[below=15pt of P3] {GPU};


\draw[rounded corners]
    ([xshift=-1.2cm,yshift=1.2cm]P2.center)
    rectangle
    ([xshift=1.2cm,yshift=-2.7cm]P3.center);

\node[below right=2cm and 2cm of P2] (P4) {Server};

\node[above right=0.4cm and 1.2cm of P2] (P5) {to linear layers};

\draw[->]
    ([yshift=3pt]P1.east) --
    node[midway, above] {prompt}
    ([xshift=-1.2cm, yshift=3pt]P2.west);

\draw[<-]
    ([yshift=-3pt]P1.east) --
    node[midway, below] {output}
    ([xshift=-1.2cm, yshift=-3pt]P2.west);

\draw[->]
    ([xshift=1cm, yshift=10pt]P2.east) --
    ([xshift=-1cm, yshift=10pt]P3.west);

\draw[<-]
    ([xshift=1cm, yshift=0pt]P2.east) --
    ([xshift=-1cm, yshift=0pt]P3.west);

\draw[->]
    ([xshift=1cm, yshift=-16pt]P2.east) --
    node[midway, above] {$\vdots$}
    ([xshift=-1cm, yshift=-16pt]P3.west);

\draw[<-]
    ([xshift=1cm, yshift=-26pt]P2.east) -- node[midway, below] {DP protection}
    ([xshift=-1cm, yshift=-26pt]P3.west);


\end{tikzpicture}


==> Figures/transformer-architecture.tex <==
\begin{tikzpicture}




\node (X) {$X$};


\node[
    draw=gray,
    fill=gray!10,
    rounded corners,
    right=0.5cm of X,
    minimum height=0.8cm
] (embed) {Embedding};

\draw[-{Latex[length=2mm,width=2mm]}] (X) -- (embed);


\node (titleEMabove) [above=2.25cm of embed.center] {};
\node (titleEMbelow) [below=1.97cm of embed.center] {};

\node[
    draw=gray,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(embed) (titleEMabove) (titleEMbelow),
    label={[anchor=north west, align=left]north west:Embedding\\Model},
] (EM) {};

\node (forkMO) [right=0.5cm of embed] {};

\node[
    draw=brown,
    fill=brown!10,
    rounded corners,
    right=1cm of embed,
    minimum height=0.8cm
] (norm) {Norm};

\draw[-{Latex[length=2mm,width=2mm]}] (embed) -- (norm);

\node[
        draw=brown,
        fill=brown!10,
        rounded corners,
        right=1cm of norm,
        yshift=1.5cm,
        minimum height=0.8cm
    ] (Q) {$Q$};

    \node[
        draw=brown,
        fill=brown!10,
        rounded corners,
        right=1cm of norm,
        minimum height=0.8cm
    ] (K) {$K$};

    \node[
        draw=brown,
        fill=brown!10,
        rounded corners,
        right=1cm of norm,
        yshift=-1.5cm,
        minimum height=0.8cm
    ] (V) {$V$};

\node at (Q.north east) {\includegraphics[width=8mm]{Figures/gpu-2.png}};

\node at (K.north east) {\includegraphics[width=8mm]{Figures/gpu-2.png}};

\node at (V.north east) {\includegraphics[width=8mm]{Figures/gpu-2.png}};

    \node (fork) [right=0.25cm of norm] {};

    \draw (norm.east) -- (fork.center);

    \draw[-{Latex[length=2mm,width=2mm]}] (fork.center) |- (Q.west);
    \draw[-{Latex[length=2mm,width=2mm]}] (fork.center) -- (K.west);
    \draw[-{Latex[length=2mm,width=2mm]}] (fork.center) |- (V.west);

    \node[
    draw=brown,
    fill=brown!10,
    rounded corners,
    right=0.5cm of K,
    minimum height=0.8cm
    ] (S) {Softmax};


\draw[-{Latex[length=2mm,width=2mm]}] (Q.east) -| (S.north);
\draw[-{Latex[length=2mm,width=2mm]}] (K.east) -- (S.west);
\draw[-{Latex[length=2mm,width=2mm]}] (V.east) -| (S.south);


\node[
    draw=brown,
    fill=brown!10,
    rounded corners,
    right=0.5cm of S,
    minimum height=0.8cm
    ] (O) {$O$};

\node at (O.north east) {\includegraphics[width=8mm]{Figures/gpu-2.png}};


\draw[-{Latex[length=2mm,width=2mm]}] (S.east) -- (O.west);


\node[
    draw=brown,
    fill=brown!10,
    rounded corners,
    right=0.5cm of O,
    minimum height=0.8cm
    ] (residual) {Residual};

\draw[-{Latex[length=2mm,width=2mm]}] (O.east) -- (residual.west);

\node (bend0) [below=2.25cm of forkMO.center] {};

\node (bend1) [below=2cm of fork.center] {};
\node (bend2) [below=2.25cm of residual.center] {};

\draw[-{Latex[length=2mm,width=2mm]}] (forkMO.center) -- (bend0.center) -- (bend2.center) -- (residual.south);


\node[
    draw=brown,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(Q) (K) (V) (norm) (residual),
    label={[anchor=north east]north east:Self Attention Mechanism}
] (AM) {};


\node[
    draw=mygreen,
    fill=mygreen!10,
    rounded corners,
    right=0.7cm of residual,
    minimum height=0.8cm
    ] (norm2) {Norm};

\draw[-{Latex[length=2mm,width=2mm]}] (residual.east) -- (norm2.west);

\node[
    draw=mygreen,
    fill=mygreen!10,
    rounded corners,
    right=0.5cm of norm2,
    minimum height=0.8cm
    ] (gateup) {Gate/Up};

\draw[-{Latex[length=2mm,width=2mm]}] (norm2.east) -- (gateup.west);

\node at (gateup.north east) {\includegraphics[width=8mm]{Figures/gpu-2.png}};

\node[
    draw=mygreen,
    fill=mygreen!10,
    rounded corners,
    right=0.5cm of gateup,
    minimum height=0.8cm
    ] (silu) {SiLU};

\draw[-{Latex[length=2mm,width=2mm]}] (gateup.east) -- (silu.west);

\node[
    draw=mygreen,
    fill=mygreen!10,
    rounded corners,
    right=0.5cm of silu,
    minimum height=0.8cm
    ] (down) {Down};

\draw[-{Latex[length=2mm,width=2mm]}] (silu.east) -- (down.west);

\node[
    draw=mygreen,
    fill=mygreen!10,
    rounded corners,
    right=0.5cm of down,
    minimum height=0.8cm
    ] (residual2) {Residual};

\draw[-{Latex[length=2mm,width=2mm]}] (down.east) -- (residual2.west);

 \node (forkFF) [right=0.23cm of residual] {};
 \node (anchorkFF1) [below=1cm of forkFF.center] {};
  \node (anchorFF2) [below=1cm of residual2.center] {};

\draw[-{Latex[length=2mm,width=2mm]}] (forkFF.center) -- (anchorkFF1.center) -- (anchorFF2.center) -- (residual2.south);


\node (bend3) [below=1.67cm of norm2.center] {};
\node (bend4) [above=1.67cm of norm2.center] {};

\node[
    draw=mygreen,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit=(norm2) (bend3) (bend4) (residual2),
    label={[anchor=north east]north east:Feed-Forward Network}
] (FF) {};



\node (title) [above=2.25cm of norm.center] {};

\node[
    draw=myblue,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit= (norm) (title) (AM) (FF),
    label={[anchor=north west]north west:Transformer Block (one of $L$ layers)},
] (TF) {};



\node[
    draw=red,
    fill=red!10,
    rounded corners,
    right=1cm of residual2,
    minimum height=0.8cm
    ] (norm3) {Norm};

\draw[-{Latex[length=2mm,width=2mm]}] (residual2.east) -- (norm3.west);

\node[
    draw=red,
    fill=red!10,
    rounded corners,
    right=0.5cm of norm3,
    minimum height=0.8cm,
    align=center
    ] (lm) {Language\\Model};

\draw[-{Latex[length=2mm,width=2mm]}] (norm3.east) -- (lm.west);

\node at (lm.north east) {\includegraphics[width=8mm]{Figures/gpu-2.png}};

\node[
    right=0.5cm of lm,
    align=center
    ] (nexttoken) {Next\\Token};

\draw[-{Latex[length=2mm,width=2mm]}] (lm.east) -- (nexttoken.west);


\node (titleLMabove) [above=2.25cm of norm3.center] {};
\node (titleLMbelow) [below=1.97cm of norm3.center] {};

\node[
    draw=red,
    dashed,
    thick,
    rounded corners,
    inner sep=8pt,
    fit= (norm3) (titleLMabove) (titleLMbelow) (lm),
    label={[anchor=north west]north west:Language Modelling},
] {};

\end{tikzpicture}

